Risk-Sensitive Agent Compositions

From software development to robot control, modern agentic systems decompose complex objectives into a sequence of subtasks and choose a set of specialized AI agents to complete them. We formalize agentic workflows as directed acyclic graphs, called agent graphs, where edges represent AI agents and paths correspond to feasible compositions of agents. Real-world deployment requires selecting agent compositions that not only maximize task success but also minimize violations of safety, fairness, and privacy requirements which demands a careful analysis of the low-probability (tail) behaviors of compositions of agents. In this work, we consider risk minimization over the set of feasible agent compositions and seek to minimize the value-at-risk and the conditional value-at-risk of the loss distribution of the agent composition where the loss quantifies violations of these requirements. We introduce an efficient algorithm which traverses the agent graph and finds a near-optimal composition of agents. It uses a dynamic programming approach to approximate the value-at-risk of agent compositions by exploiting a union bound. Furthermore, we prove that the approximation is near-optimal asymptotically for a broad class of practical loss functions. We also show how our algorithm can be used to approximate the conditional value-at-risk as a byproduct. To evaluate our framework, we consider a suite of video game-like control benchmarks that require composing several agents trained with reinforcement learning and demonstrate our algorithm's effectiveness in approximating the value-at-risk and identifying the optimal agent composition.

==> diamond-agent-graph.tex <==
\begin{tikzpicture}[scale=0.85, transform shape,
    darkgreen/.style={color=green!50!black},
    lightblue/.style={color=blue!70!white}
] % You might need to adjust scale
    \tikzset{vertex/.style={circle, draw, minimum size=22pt, inner sep=1pt}}
    \tikzset{edge/.style={->, >=latex, thick}} % Using latex arrow tip

    % Define nodes
    \node[vertex] (s) at (0,0) {S}; % Start
    \node[vertex] (a) at (2,1) {A}; % Room A
    \node[vertex] (b) at (2,-1) {B}; % Room B
    \node[vertex] (e) at (4,0) {F}; % End/Cheese

    % Draw edges
    \draw[edge, darkgreen] (s) to node[above, midway, sloped, font=\footnotesize] {$\pi_1$} node[below, midway, sloped, font=\footnotesize] {$L_1$} (a);
    \draw[edge, lightblue] (s) to node[below, midway, sloped, font=\footnotesize] {$\pi_2$} node[above, midway, sloped, font=\footnotesize] {$L_2$} (b);
    \draw[edge, darkgreen] (a) to node[above, midway, sloped, font=\footnotesize] {$\pi_3$} node[below, midway, sloped, font=\footnotesize] {$L_3$} (e);
    \draw[edge, lightblue] (b) to node[below, midway, sloped, font=\footnotesize] {$\pi_4$} node[above, midway, sloped, font=\footnotesize] {$L_4$} (e);
\end{tikzpicture}
